Fixed-Target Runtime Analysis

Runtime analysis aims at contributing to our understanding of evolutionary algorithms through mathematical analyses of their runtimes. In the context of discrete optimization problems, runtime analysis classically studies the time needed to find an optimal solution. However, both from a practical and from a theoretical viewpoint, more fine-grained performance measures are needed to gain a more detailed understanding of the main working principles and their resulting performance implications. Two complementary approaches have been suggested: fixed-budget analyses and fixed-target analyses. In this work, we conduct an in-depth study on the advantages and the limitations of fixed-target analyses. We show that, different from fixed-budget analyses, many classical methods from the runtime analysis of discrete evolutionary algorithms yield fixed-target results without greater effort. We use this to conduct a number of new fixed-target analyses. However, we also point out examples where an extension of existing runtime results to fixed-target results is highly non-trivial.

==> figures/figure-om-existing.tex <==
\begin{tikzpicture}
\begin{axis}[width=\onemaxplotwidthleft, height=\onemaxplotheight, enlargelimits=false, grid=major, ymode=log, xlabel={Relative fitness, $n = 10^3$}, ylabel={Evaluations},
             cycle list name=onemaxplotcycle, legend pos=outer north east]
    \addplot+ coordinates {(0.0,1.0)(0.01,27.305921223722272)(0.02,54.88892395741042)(0.03,82.75468915737115)(0.04,110.90907430465278)(0.05,139.3581207952041)(0.06,168.10806172085339)(0.07,197.1653300662219)(0.08,226.53656734845694)(0.09,256.2286327288703)(0.1,286.2486126277257)(0.11,316.6038308759227)(0.12,347.30185943989517)(0.13,378.350529759088)(0.14,409.7579447383903)(0.15,441.53249144158303)(0.16,473.68285453543245)(0.17,506.2180305384229)(0.18,539.1473429325555)(0.19,572.4804582017917)(0.2,606.2274028660976)(0.21,640.3985815862271)(0.22,675.0047964210388)(0.23,710.0572673264998)(0.24,745.5676539937559)(0.25,781.5480791325817)(0.26,818.0111533165397)(0.27,854.9700015173469)(0.28,892.4382914680441)(0.29,930.4302640084245)(0.3,968.9607655813222)(0.31,1008.0452830652779)(0.32,1047.69998114816)(0.33,1087.9417424674418)(0.34,1128.7882107665935)(0.35,1170.257837343716)(0.36,1212.369931098461)(0.37,1255.1447125170264)(0.38,1298.6033719730065)(0.39,1342.768132764916)(0.4,1387.6623193597875)(0.41,1433.310431367478)(0.42,1479.738223833036)(0.43,1526.972794505979)(0.44,1575.0426788267814)(0.45,1623.97795346435)(0.46,1673.8103493451638)(0.47,1724.5733752377275)(0.48,1776.3024530978284)(0.49,1829.03506654365)(0.5,1882.8109240196163)(0.51,1937.672138427925)(0.52,1993.6634252634717)(0.53,2050.8323215874198)(0.54,2109.2294285261873)(0.55,2168.908680395445)(0.56,2229.927644035939)(0.57,2292.347852524735)(0.58,2356.2351781106536)(0.59,2421.660250039716)(0.6,2488.6989239150485)(0.61,2557.4328104119872)(0.62,2627.949872589925)(0.63,2700.3451027659335)(0.64,2774.7212920161037)(0.65,2851.189907944656)(0.66,2929.872099531029)(0.67,3010.899851792143)(0.68,3094.4173178892493)(0.69,3180.5823624427494)(0.7,3269.5683575595594)(0.71,3361.5662829161274)(0.72,3456.787193837833)(0.73,3555.4651375744743)(0.74,3657.8606191338845)(0.75,3764.2647458312563)(0.76,3875.0042165740183)(0.77,3990.447371301549)(0.78,4111.011582945313)(0.79,4237.172366107893)(0.8,4369.47470429527)(0.81,4508.5472774875425)(0.82,4655.120529530377)(0.83,4810.049890229333)(0.84,4974.346024293828)(0.85,5149.214823950081)(0.86,5336.111172443118)(0.87,5536.812592185933)(0.88,5753.522312790915)(0.89,5989.01709562942)(0.9,6246.865374136919)(0.91,6531.760106110435)(0.92,6850.04732414617)(0.93,7210.607079497191)(0.94,7626.412714623858)(0.95,8117.511304006889)(0.96,8717.333622672999)(0.97,9488.118494785056)(0.98,10567.949084153544)(0.99,12385.858236798369)(1.0,20347.61941769369)};
    \addlegendentry{\small Upper bound, CD};
    \addplot+ coordinates {(0.00,1.000000)(0.01,11.568515)(0.02,21.804298)(0.03,32.211788)(0.04,42.795581)(0.05,53.560436)(0.06,64.511283)(0.07,75.653231)(0.08,86.991572)(0.09,98.531798)(0.10,110.279602)(0.11,122.240891)(0.12,134.421797)(0.13,146.828687)(0.14,159.468173)(0.15,172.347128)(0.16,185.472693)(0.17,198.852297)(0.18,212.493666)(0.19,226.404843)(0.20,240.594200)(0.21,255.070461)(0.22,269.842715)(0.23,284.920438)(0.24,300.313515)(0.25,316.032263)(0.26,332.087450)(0.27,348.490330)(0.28,365.252661)(0.29,382.386741)(0.30,399.905436)(0.31,417.822217)(0.32,436.151193)(0.33,454.907153)(0.34,474.105607)(0.35,493.762833)(0.36,513.895923)(0.37,534.522839)(0.38,555.662468)(0.39,577.334685)(0.40,599.560421)(0.41,622.361734)(0.42,645.761890)(0.43,669.785446)(0.44,694.458347)(0.45,719.808026)(0.46,745.863519)(0.47,772.655582)(0.48,800.216830)(0.49,828.581878)(0.50,857.787511)(0.51,887.872855)(0.52,918.879574)(0.53,950.852094)(0.54,983.837835)(0.55,1017.887484)(0.56,1053.055291)(0.57,1089.399400)(0.58,1126.982222)(0.59,1165.870848)(0.60,1206.137519)(0.61,1247.860152)(0.62,1291.122935)(0.63,1336.017000)(0.64,1382.641194)(0.65,1431.102950)(0.66,1481.519294)(0.67,1534.017994)(0.68,1588.738892)(0.69,1645.835444)(0.70,1705.476512)(0.71,1767.848466)(0.72,1833.157647)(0.73,1901.633278)(0.74,1973.530937)(0.75,2049.136689)(0.76,2128.772081)(0.77,2212.800188)(0.78,2301.633004)(0.79,2395.740549)(0.80,2495.662202)(0.81,2602.020927)(0.82,2715.541342)(0.83,2837.072955)(0.84,2967.620413)(0.85,3108.383518)(0.86,3260.811004)(0.87,3426.674220)(0.88,3608.170240)(0.89,3808.069759)(0.90,4029.935329)(0.91,4278.454378)(0.92,4559.968009)(0.93,4883.352387)(0.94,5261.578774)(0.95,5714.695461)(0.96,6276.140887)(0.97,7008.175707)(0.98,8048.942644)(0.99,9827.679615)(1.00,17752.858833)};
    \addlegendentry{\small $(1+1)$ EA zero};
    \addplot+ coordinates {(0.72,1573.9762698182165)(0.73,1672.6542135548582)(0.74,1775.0496951142682)(0.75,1881.4538218116402)(0.76,1992.1932925544022)(0.77,2107.6364472819328)(0.78,2228.2006589256976)(0.79,2354.3614420882773)(0.8,2486.663780275654)(0.81,2625.7363534679266)(0.82,2772.3096055107603)(0.83,2927.238966209717)(0.84,3091.5351002742123)(0.85,3266.403899930465)(0.86,3453.300248423502)(0.87,3654.0016681663164)(0.88,3870.711388771299)(0.89,4106.206171609803)(0.9,4364.054450117303)(0.91,4648.949182090819)(0.92,4967.236400126553)(0.93,5327.796155477575)(0.94,5743.601790604242)(0.95,6234.700379987273)(0.96,6834.522698653382)(0.97,7605.30757076544)(0.98,8685.138160133927)(0.99,10503.047312778752)(1.0,18464.808493674074)};
    \addlegendentry{\small Upper bound, VBBDD};
    \addplot+ coordinates {(0.00,1.000000)(0.01,1.000000)(0.02,1.000000)(0.03,1.000000)(0.04,1.000000)(0.05,1.000000)(0.06,1.000000)(0.07,1.000000)(0.08,1.000000)(0.09,1.000000)(0.10,1.000000)(0.11,1.000000)(0.12,1.000000)(0.13,1.000000)(0.14,1.000000)(0.15,1.000000)(0.16,1.000000)(0.17,1.000000)(0.18,1.000000)(0.19,1.000000)(0.20,1.000000)(0.21,1.000000)(0.22,1.000000)(0.23,1.000000)(0.24,1.000000)(0.25,1.000000)(0.26,1.000000)(0.27,1.000000)(0.28,1.000000)(0.29,1.000000)(0.30,1.000000)(0.31,1.000000)(0.32,1.000000)(0.33,1.000000)(0.34,1.000000)(0.35,1.000000)(0.36,1.000000)(0.37,1.000000)(0.38,1.000000)(0.39,1.000000)(0.40,1.000000)(0.41,1.000000)(0.42,1.000001)(0.43,1.000039)(0.44,1.000709)(0.45,1.008924)(0.46,1.078423)(0.47,1.488187)(0.48,3.193164)(0.49,8.288503)(0.50,19.509220)(0.51,38.415837)(0.52,64.118490)(0.53,94.239361)(0.54,126.761255)(0.55,160.728946)(0.56,195.886664)(0.57,232.229916)(0.58,269.812687)(0.59,308.701311)(0.60,348.967982)(0.61,390.690616)(0.62,433.953399)(0.63,478.847464)(0.64,525.471657)(0.65,573.933413)(0.66,624.349757)(0.67,676.848457)(0.68,731.569355)(0.69,788.665907)(0.70,848.306976)(0.71,910.678930)(0.72,975.988110)(0.73,1044.463742)(0.74,1116.361400)(0.75,1191.967152)(0.76,1271.602545)(0.77,1355.630652)(0.78,1444.463467)(0.79,1538.571013)(0.80,1638.492666)(0.81,1744.851390)(0.82,1858.371806)(0.83,1979.903418)(0.84,2110.450877)(0.85,2251.213982)(0.86,2403.641468)(0.87,2569.504683)(0.88,2751.000704)(0.89,2950.900222)(0.90,3172.765793)(0.91,3421.284841)(0.92,3702.798473)(0.93,4026.182850)(0.94,4404.409237)(0.95,4857.525924)(0.96,5418.971350)(0.97,6151.006170)(0.98,7191.773108)(0.99,8970.510079)(1.00,16895.689296)};
    \addlegendentry{\small $(1+1)$ EA rand};
    \addplot+ coordinates {(0.0,1.0)(0.01,1.0)(0.02,1.0)(0.03,1.0)(0.04,1.0)(0.05,1.0)(0.06,1.0)(0.07,1.0)(0.08,1.0)(0.09,1.0)(0.1,1.0)(0.11,1.0)(0.12,1.0)(0.13,1.0)(0.14,1.0)(0.15,1.0)(0.16,1.0)(0.17,1.0)(0.18,1.0)(0.19,1.0)(0.2,1.0)(0.21,1.0)(0.22,1.0)(0.23,1.0)(0.24,1.0)(0.25,1.0)(0.26,1.0)(0.27,1.0)(0.28,1.0)(0.29,1.0)(0.3,1.0)(0.31,1.0)(0.32,1.0)(0.33,1.0)(0.34,1.0)(0.35,1.0)(0.36,1.0)(0.37,1.0)(0.38,1.0)(0.39,1.0)(0.4,1.0)(0.41,1.0)(0.42,1.0)(0.43,1.0)(0.44,1.0)(0.45,1.0)(0.46,1.0)(0.47,1.0)(0.48,1.0)(0.49,1.0)(0.5,1.0)(0.51,1.0)(0.52,1.0)(0.53,1.0)(0.54,1.0)(0.55,1.0)(0.56,1.0)(0.57,1.0)(0.58,1.0)(0.59,1.0)(0.6,1.0)(0.61,1.0)(0.62,1.0)(0.63,1.0)(0.64,1.0)(0.65,1.0)(0.66,1.0)(0.67,1.0)(0.68,1.0)(0.69,1.0)(0.7,1.0)(0.71,1.0)(0.72,1.0)(0.73,1.0)(0.74,1.0)(0.75,1.0)(0.76,1.0)(0.77,1.0)(0.78,1.0)(0.79,1.0)(0.8,1.0)(0.81,1.0)(0.82,1.0)(0.83,1.0)(0.84,1.0)(0.85,1.0)(0.86,1.0)(0.87,1.0)(0.88,1.0)(0.89,1.0)(0.9,1.0)(0.91,1.0)(0.92,1.0)(0.93,1.0)(0.94,1.0)(0.95,1.0)(0.96,1.0)(0.97,1.0)(0.98,1.0)(0.99,1.0)(1.0,1.0)};
    \addlegendentry{\small Lower bound, LS};
\end{axis}
\end{tikzpicture}
\par
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[width=\onemaxplotwidthleft, height=\onemaxplotheight, enlargelimits=false, grid=major, ymode=log, xlabel={Relative fitness, $n = 10^4$}, ylabel={Evaluations},
             cycle list name=onemaxplotcycle]
    \addplot+ coordinates {(0.0,1.0)(0.01,273.18272496885714)(0.02,549.1387852334642)(0.03,827.9250682866233)(0.04,1109.6002301144842)(0.05,1394.2247692696942)(0.06,1681.8611048631808)(0.07,1972.5736587253677)(0.08,2266.4289420112837)(0.09,2563.4956465352248)(0.1,2863.8447411538573)(0.11,3167.549573532332)(0.12,3474.68597766131)(0.13,3785.3323875168835)(0.14,4099.569957289909)(0.15,4417.482688648108)(0.16,4739.15756552717)(0.17,5064.684696993995)(0.18,5394.157468767629)(0.19,5727.672704036683)(0.2,6065.330834265663)(0.21,6407.236080743903)(0.22,6753.496647696685)(0.23,7104.224927858189)(0.24,7459.537721479183)(0.25,7819.55646983843)(0.26,8184.407504427619)(0.27,8554.222313086855)(0.28,8929.137824494515)(0.29,9309.296712554142)(0.3,9694.847722366898)(0.31,10085.946019658211)(0.32,10482.753565708575)(0.33,10885.439520059721)(0.34,11294.180673499988)(0.35,11709.161914101922)(0.36,12130.576729391645)(0.37,12558.627748055029)(0.38,12993.52732498809)(0.39,13435.49817391185)(0.4,13884.774052271147)(0.41,14341.600503693047)(0.42,14806.23566390468)(0.43,15278.95113673662)(0.44,15760.032947653504)(0.45,16249.78258319153)(0.46,16748.51812576673)(0.47,17256.57549454612)(0.48,17774.309804507517)(0.49,18302.096857455854)(0.5,18840.33478067998)(0.51,19389.445831145582)(0.52,19949.87838570369)(0.53,20522.109140819815)(0.54,21106.645548857254)(0.55,21704.028522117012)(0.56,22314.83544074136)(0.57,22939.68350639845)(0.58,23579.23349057715)(0.59,24234.19393455115)(0.6,24905.325867942895)(0.61,25593.448124679668)(0.62,26299.443349461693)(0.63,27024.26480525299)(0.64,27768.944113506954)(0.65,28534.6000848139)(0.66,29322.44882967281)(0.67,30133.815378729018)(0.68,30970.1470912606)(0.69,31833.029192647344)(0.7,32724.202859820813)(0.71,33645.58637315023)(0.72,34599.299980643285)(0.73,35587.695284833244)(0.74,36613.39017693696)(0.75,37679.31062431602)(0.76,38788.740990721126)(0.77,39945.38506949025)(0.78,41153.44068877228)(0.79,42417.69167966187)(0.8,43743.62229402522)(0.81,45137.56098709838)(0.82,46606.86310007478)(0.83,48160.14579789585)(0.84,49807.594293183436)(0.85,51561.36699882171)(0.86,53436.140626385495)(0.87,55449.857570801134)(0.88,57624.77293702569)(0.89,59988.95803323416)(0.9,62578.52214201729)(0.91,65441.00826829454)(0.92,68640.79617067827)(0.93,72268.12979783051)(0.94,76455.14533561516)(0.95,81406.63138221345)(0.96,87465.51138116777)(0.97,95274.20571761287)(0.98,106273.26918496999)(0.99,125047.17588338647)(1.0,266054.7163189542)};
    \addplot+ coordinates {(0.00,1.000000)(0.01,102.309357)(0.02,204.793674)(0.03,308.997416)(0.04,414.966613)(0.05,522.748930)(0.06,632.393740)(0.07,743.952203)(0.08,857.477347)(0.09,973.024154)(0.10,1090.649650)(0.11,1210.413007)(0.12,1332.375640)(0.13,1456.601317)(0.14,1583.156276)(0.15,1712.109341)(0.16,1843.532058)(0.17,1977.498827)(0.18,2114.087049)(0.19,2253.377281)(0.20,2395.453400)(0.21,2540.402777)(0.22,2688.316464)(0.23,2839.289393)(0.24,2993.420587)(0.25,3150.813387)(0.26,3311.575692)(0.27,3475.820219)(0.28,3643.664779)(0.29,3815.232571)(0.30,3990.652503)(0.31,4170.059529)(0.32,4353.595018)(0.33,4541.407145)(0.34,4733.651315)(0.35,4930.490619)(0.36,5132.096326)(0.37,5338.648416)(0.38,5550.336151)(0.39,5767.358697)(0.40,5989.925800)(0.41,6218.258514)(0.42,6452.589994)(0.43,6693.166361)(0.44,6940.247643)(0.45,7194.108800)(0.46,7455.040842)(0.47,7723.352061)(0.48,7999.369371)(0.49,8283.439783)(0.50,8575.932034)(0.51,8877.238366)(0.52,9187.776507)(0.53,9507.991846)(0.54,9838.359858)(0.55,10179.388786)(0.56,10531.622628)(0.57,10895.644473)(0.58,11272.080229)(0.59,11661.602798)(0.60,12064.936778)(0.61,12482.863749)(0.62,12916.228263)(0.63,13365.944620)(0.64,13833.004589)(0.65,14318.486207)(0.66,14823.563865)(0.67,15349.519901)(0.68,15897.757976)(0.69,16469.818585)(0.70,17067.397109)(0.71,17692.364932)(0.72,18346.794277)(0.73,19032.987555)(0.74,19753.512263)(0.75,20511.242736)(0.76,21309.410427)(0.77,22151.664905)(0.78,23042.148416)(0.79,23985.587810)(0.80,24987.408921)(0.81,26053.880303)(0.82,27192.295872)(0.83,28411.209801)(0.84,29720.742704)(0.85,31132.986748)(0.86,32662.550722)(0.87,34327.307390)(0.88,36149.440508)(0.89,38156.948321)(0.90,40385.865370)(0.91,42883.658341)(0.92,45714.629279)(0.93,48968.943400)(0.94,52778.657847)(0.95,57348.483319)(0.96,63021.269678)(0.97,70439.376018)(0.98,81043.332965)(0.99,99417.744782)(1.00,240027.024075)};
    \addplot+ coordinates {(0.6,6064.991087262914)(0.61,6753.113343999688)(0.62,7459.108568781712)(0.63,8183.930024573012)(0.64,8928.609332826973)(0.65,9694.26530413392)(0.66,10482.11404899283)(0.67,11293.480598049036)(0.68,12129.812310580619)(0.69,12992.694411967364)(0.7,13883.868079140833)(0.71,14805.251592470253)(0.72,15758.965199963302)(0.73,16747.36050415327)(0.74,17773.055396256983)(0.75,18838.97584363604)(0.76,19948.406210041143)(0.77,21105.05028881027)(0.78,22313.105908092297)(0.79,23577.356898981892)(0.8,24903.28751334524)(0.81,26297.2262064184)(0.82,27766.528319394794)(0.83,29319.811017215874)(0.84,30967.259512503457)(0.85,32721.032218141725)(0.86,34595.805845705516)(0.87,36609.522790121155)(0.88,38784.43815634571)(0.89,41148.62325255418)(0.9,43738.18736133731)(0.91,46600.673487614564)(0.92,49800.46138999828)(0.93,53427.79501715053)(0.94,57614.81055493518)(0.95,62566.29660153347)(0.96,68625.17660048779)(0.97,76433.8709369329)(0.98,87432.93440429)(0.99,106206.84110270649)(1.0,247214.3815382742)};
    \addplot+ coordinates {(0.00,1.000000)(0.01,1.000000)(0.02,1.000000)(0.03,1.000000)(0.04,1.000000)(0.05,1.000000)(0.06,1.000000)(0.07,1.000000)(0.08,1.000000)(0.09,1.000000)(0.10,1.000000)(0.11,1.000000)(0.12,1.000000)(0.13,1.000000)(0.14,1.000000)(0.15,1.000000)(0.16,1.000000)(0.17,1.000000)(0.18,1.000000)(0.19,1.000000)(0.20,1.000000)(0.21,1.000000)(0.22,1.000000)(0.23,1.000000)(0.24,1.000000)(0.25,1.000000)(0.26,1.000000)(0.27,1.000000)(0.28,1.000000)(0.29,1.000000)(0.30,1.000000)(0.31,1.000000)(0.32,1.000000)(0.33,1.000000)(0.34,1.000000)(0.35,1.000000)(0.36,1.000000)(0.37,1.000000)(0.38,1.000000)(0.39,1.000000)(0.40,1.000000)(0.41,1.000000)(0.42,1.000000)(0.43,1.000000)(0.44,1.000000)(0.45,1.000000)(0.46,1.000000)(0.47,1.000000)(0.48,1.001016)(0.49,2.232958)(0.50,60.019541)(0.51,303.211508)(0.52,612.462965)(0.53,932.677202)(0.54,1263.045214)(0.55,1604.074142)(0.56,1956.307983)(0.57,2320.329829)(0.58,2696.765584)(0.59,3086.288154)(0.60,3489.622133)(0.61,3907.549105)(0.62,4340.913618)(0.63,4790.629976)(0.64,5257.689945)(0.65,5743.171562)(0.66,6248.249220)(0.67,6774.205256)(0.68,7322.443332)(0.69,7894.503941)(0.70,8492.082464)(0.71,9117.050287)(0.72,9771.479633)(0.73,10457.672911)(0.74,11178.197619)(0.75,11935.928091)(0.76,12734.095783)(0.77,13576.350261)(0.78,14466.833771)(0.79,15410.273166)(0.80,16412.094277)(0.81,17478.565659)(0.82,18616.981228)(0.83,19835.895157)(0.84,21145.428059)(0.85,22557.672104)(0.86,24087.236077)(0.87,25751.992746)(0.88,27574.125864)(0.89,29581.633676)(0.90,31810.550726)(0.91,34308.343696)(0.92,37139.314634)(0.93,40393.628755)(0.94,44203.343203)(0.95,48773.168675)(0.96,54445.955033)(0.97,61864.061373)(0.98,72468.018320)(0.99,90842.430138)(1.00,231451.709430)};
    \addplot+ coordinates {(0.0,1.0)(0.01,1.0)(0.02,1.0)(0.03,1.0)(0.04,1.0)(0.05,1.0)(0.06,1.0)(0.07,1.0)(0.08,1.0)(0.09,1.0)(0.1,1.0)(0.11,1.0)(0.12,1.0)(0.13,1.0)(0.14,1.0)(0.15,1.0)(0.16,1.0)(0.17,1.0)(0.18,1.0)(0.19,1.0)(0.2,1.0)(0.21,1.0)(0.22,1.0)(0.23,1.0)(0.24,1.0)(0.25,1.0)(0.26,1.0)(0.27,1.0)(0.28,1.0)(0.29,1.0)(0.3,1.0)(0.31,1.0)(0.32,1.0)(0.33,1.0)(0.34,1.0)(0.35,1.0)(0.36,1.0)(0.37,1.0)(0.38,1.0)(0.39,1.0)(0.4,1.0)(0.41,1.0)(0.42,1.0)(0.43,1.0)(0.44,1.0)(0.45,1.0)(0.46,1.0)(0.47,1.0)(0.48,1.0)(0.49,1.0)(0.5,1.0)(0.51,1.0)(0.52,1.0)(0.53,1.0)(0.54,1.0)(0.55,1.0)(0.56,1.0)(0.57,1.0)(0.58,1.0)(0.59,1.0)(0.6,1.0)(0.61,1.0)(0.62,1.0)(0.63,1.0)(0.64,1.0)(0.65,1.0)(0.66,1.0)(0.67,1.0)(0.68,1.0)(0.69,1.0)(0.7,1.0)(0.71,1.0)(0.72,1.0)(0.73,1.0)(0.74,1.0)(0.75,1.0)(0.76,1.0)(0.77,1.0)(0.78,1.0)(0.79,1.0)(0.8,1.0)(0.81,1.0)(0.82,1.0)(0.83,1.0)(0.84,1.0)(0.85,1.0)(0.86,1.0)(0.87,1.0)(0.88,1.0)(0.89,1.0)(0.9,1.0)(0.91,1.0)(0.92,1.0)(0.93,1.0)(0.94,1.0)(0.95,1.0)(0.96,1.0)(0.97,1.0)(0.98,1.0)(0.99,1.0)(1.0,45956.47254329891)};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=\onemaxplotwidthright, height=\onemaxplotheight, enlargelimits=false, grid=major, ymode=log, xlabel={\phantom{Rf, $n = 10^4$}},
             cycle list name=onemaxplotcycle,
             x tick label style={/pgf/number format/fixed,/pgf/number format/precision=3}]
    \addplot+ coordinates {(0.9975,162326.21859148372)(0.9976,163413.53132286732)(0.9977,164546.1487513919)(0.9978,165728.01041593932)(0.9979,166963.59306523888)(0.998,168258.0129835527)(0.9981,169617.15389778226)(0.9982,171047.82854433963)(0.9983,172557.98511570576)(0.9984,174156.97442656403)(0.9985,175855.90056935092)(0.9986,177668.0884549903)(0.9987,179609.71833246105)(0.9988,181700.70435435264)(0.9989,183965.93921140183)(0.999,186437.10451000097)(0.9991,189155.38633846)(0.9992,192175.69948119228)(0.9993,195573.5517667661)(0.9994,199456.8115217076)(0.9995,203987.28123580597)(0.9996,209423.8448927241)(0.9997,216219.5494638717)(0.9998,225280.4888920685)(0.9999,238871.89803436372)(1.0,266054.7163189542)};
    \addplot+ coordinates {(0.9975,136395.130170)(0.9976,137478.431583)(0.9977,138607.039463)(0.9978,139784.893545)(0.9979,141016.470804)(0.9980,142306.887777)(0.9981,143662.028487)(0.9982,145088.706010)(0.9983,146594.868937)(0.9984,148189.868549)(0.9985,149884.809494)(0.9986,151693.017349)(0.9987,153630.673173)(0.9988,155717.692114)(0.9989,157978.968108)(0.9990,160446.184344)(0.9991,163160.528972)(0.9992,166176.919521)(0.9993,169570.867597)(0.9994,173450.246920)(0.9995,177976.868072)(0.9996,183409.627985)(0.9997,190201.596285)(0.9998,199258.912232)(0.9999,212846.923970)(1.0000,240027.024075)};
    \addplot+ coordinates {(0.9975,143485.88381080373)(0.9976,144573.19654218733)(0.9977,145705.81397071193)(0.9978,146887.67563525934)(0.9979,148123.2582845589)(0.998,149417.67820287272)(0.9981,150776.81911710228)(0.9982,152207.49376365964)(0.9983,153717.6503350258)(0.9984,155316.63964588405)(0.9985,157015.56578867094)(0.9986,158827.7536743103)(0.9987,160769.38355178107)(0.9988,162860.36957367265)(0.9989,165125.60443072184)(0.999,167596.76972932098)(0.9991,170315.05155778)(0.9992,173335.3647005123)(0.9993,176733.2169860861)(0.9994,180616.4767410276)(0.9995,185146.94645512602)(0.9996,190583.5101120441)(0.9997,197379.2146831917)(0.9998,206440.15411138852)(0.9999,220031.56325368377)(1.0,247214.3815382742)};
    \addplot+ coordinates {(0.9975,127819.815525)(0.9976,128903.116938)(0.9977,130031.724818)(0.9978,131209.578901)(0.9979,132441.156159)(0.9980,133731.573133)(0.9981,135086.713842)(0.9982,136513.391366)(0.9983,138019.554292)(0.9984,139614.553904)(0.9985,141309.494849)(0.9986,143117.702705)(0.9987,145055.358529)(0.9988,147142.377470)(0.9989,149403.653463)(0.9990,151870.869700)(0.9991,154585.214327)(0.9992,157601.604876)(0.9993,160995.552952)(0.9994,164874.932275)(0.9995,169401.553428)(0.9996,174834.313340)(0.9997,181626.281641)(0.9998,190683.597588)(0.9999,204271.609325)(1.0000,231451.709430)};
    \addplot+ coordinates {(0.9975,1.0)(0.9976,1.0)(0.9977,1.0)(0.9978,1.0)(0.9979,1.0)(0.998,1.0)(0.9981,1.0)(0.9982,1.0)(0.9983,1.0)(0.9984,1.0)(0.9985,1.0)(0.9986,1.0)(0.9987,1.0)(0.9988,1.0)(0.9989,1.0)(0.999,1.0)(0.9991,1.0)(0.9992,1.0)(0.9993,1.0)(0.9994,1.0)(0.9995,1.0)(0.9996,2207.414229272137)(0.9997,8273.08483602447)(0.9998,16093.094335215603)(0.9999,27114.778689661704)(1.0,45956.47254329891)};
\end{axis}
\end{tikzpicture}
\par
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[width=\onemaxplotwidthleft, height=\onemaxplotheight, enlargelimits=false, grid=major, ymode=log, xlabel={Relative fitness, $n = 10^5$}, ylabel={Evaluations},
             cycle list name=onemaxplotcycle]
    \addplot+ coordinates {(0.0,1.0)(0.01,2731.9508033940765)(0.02,5491.637481206122)(0.03,8279.62898634329)(0.04,11096.511959899266)(0.05,13942.891472049449)(0.06,16819.391802154212)(0.07,19726.65726056468)(0.08,22665.353054894)(0.09,25636.166203551824)(0.1,28639.806499826864)(0.11,31677.007529814146)(0.12,34748.527747827626)(0.13,37855.151613298294)(0.14,40997.69079338334)(0.15,44176.98543587922)(0.16,47393.90551752294)(0.17,50649.35227297153)(0.18,53944.25971042487)(0.19,57279.59622026767)(0.2,60656.36628353649)(0.21,64075.612287939264)(0.22,67538.41645952995)(0.23,71045.90291897507)(0.24,74599.23987231034)(0.25,78199.64194667584)(0.26,81848.37268294703)(0.27,85546.74719785883)(0.28,89296.13502977767)(0.29,93097.96318347202)(0.3,96953.71939089913)(0.31,100864.95560652229)(0.32,104833.29175785242)(0.33,108860.41977378567)(0.34,112948.10791591529)(0.35,117098.20544043103)(0.36,121312.64762151883)(0.37,125593.46117030189)(0.38,129942.77008736825)(0.39,134362.80199117726)(0.4,138855.89496949487)(0.41,143424.5050067152)(0.42,148071.2140460406)(0.43,152798.73875283066)(0.44,157609.94005355804)(0.45,162507.83353426142)(0.46,167495.60079317872)(0.47,172576.60185447749)(0.48,177754.3887644615)(0.49,183032.72050801688)(0.5,188415.57940222227)(0.51,193907.18914614207)(0.52,199512.03473182922)(0.53,205234.88445160058)(0.54,211080.81427219915)(0.55,217055.23488800725)(0.56,223163.9218146659)(0.57,229413.04894253355)(0.58,235809.22603862965)(0.59,242359.54076799366)(0.6,249071.60590439205)(0.61,255953.61251872027)(0.62,263014.3900771322)(0.63,270263.47455481486)(0.64,277711.1858835383)(0.65,285368.7163112629)(0.66,293248.23157228413)(0.67,301362.98716347717)(0.68,309727.46251680364)(0.69,318357.5164786512)(0.7,327270.5682898777)(0.71,336485.8092562059)(0.72,346024.4515742333)(0.73,355910.0224252231)(0.74,366168.7135934389)(0.75,376829.7996839521)(0.76,387926.1417541323)(0.77,399494.79818652984)(0.78,411577.77142951963)(0.79,424222.9285637311)(0.8,437485.146630953)(0.81,451427.75197396183)(0.82,466124.34908092575)(0.83,481661.1726941598)(0.84,498140.1538041845)(0.85,515682.9764320563)(0.86,534436.536122614)(0.87,554580.4247653008)(0.88,576337.4173213589)(0.89,599988.5321930645)(0.9,625895.2896326536)(0.91,654533.7370441922)(0.92,686548.5979753103)(0.93,722843.7668563226)(0.94,764743.0301553651)(0.95,814298.6374394534)(0.96,874948.5483120825)(0.97,953137.3182308617)(0.98,1063331.5125729057)(0.99,1251680.5110528264)(1.0,3286442.4528221954)};
    \addplot+ coordinates {(0.00,1.000000)(0.01,1009.717803)(0.02,2034.687488)(0.03,3076.853776)(0.04,4136.677038)(0.05,5214.634000)(0.06,6311.218473)(0.07,7426.942130)(0.08,8562.335330)(0.09,9717.947977)(0.10,10894.350438)(0.11,12092.134513)(0.12,13311.914451)(0.13,14554.328042)(0.14,15820.037758)(0.15,17109.731973)(0.16,18424.126253)(0.17,19763.964725)(0.18,21130.021529)(0.19,22523.102370)(0.20,23944.046156)(0.21,25393.726748)(0.22,26873.054826)(0.23,28382.979876)(0.24,29924.492303)(0.25,31498.625696)(0.26,33106.459244)(0.27,34749.120320)(0.28,36427.787244)(0.29,38143.692242)(0.30,39898.124627)(0.31,41692.434202)(0.32,43528.034917)(0.33,45406.408810)(0.34,47329.110235)(0.35,49297.770428)(0.36,51314.102426)(0.37,53379.906380)(0.38,55497.075302)(0.39,57667.601274)(0.40,59893.582188)(0.41,62177.229053)(0.42,64520.873934)(0.43,66926.978584)(0.44,69398.143858)(0.45,71937.119968)(0.46,74546.817701)(0.47,77230.320686)(0.48,79990.898841)(0.49,82832.023133)(0.50,85757.381813)(0.51,88770.898304)(0.52,91876.750933)(0.53,95079.394773)(0.54,98383.585824)(0.55,101794.407886)(0.56,105317.302451)(0.57,108958.102057)(0.58,112723.067584)(0.59,116618.930052)(0.60,120652.937613)(0.61,124832.908507)(0.62,129167.290915)(0.63,133665.230830)(0.64,138336.649239)(0.65,143192.330224)(0.66,148244.021844)(0.67,153504.552132)(0.68,158987.962964)(0.69,164709.665233)(0.70,170686.619499)(0.71,176937.547335)(0.72,183483.179802)(0.73,190346.551181)(0.74,197553.348222)(0.75,205132.327968)(0.76,213115.820990)(0.77,221540.341832)(0.78,230447.335324)(0.79,239884.096691)(0.80,249904.916412)(0.81,260572.519072)(0.82,271959.891699)(0.83,284152.635344)(0.84,297252.030532)(0.85,311379.093478)(0.86,326680.033998)(0.87,343333.739726)(0.88,361562.262236)(0.89,381645.876784)(0.90,403945.340109)(0.91,428935.915142)(0.92,457261.519480)(0.93,489825.219746)(0.94,527949.952680)(0.95,573687.096840)(0.96,630473.721866)(0.97,704753.481419)(0.98,810992.051269)(0.99,995338.050934)(1.00,3026057.439966)};
    \addplot+ coordinates {(0.54,22665.234869976866)(0.55,28639.65548578497)(0.56,34748.34241244362)(0.57,40997.46954031128)(0.58,47393.64663640738)(0.59,53943.96136577139)(0.6,60656.02650216977)(0.61,67538.033116498)(0.62,74598.81067490991)(0.63,81847.8951525926)(0.64,89295.60648131598)(0.65,96953.13690904064)(0.66,104832.65217006188)(0.67,112947.40776125492)(0.68,121311.88311458135)(0.69,129941.9370764289)(0.7,138854.9888876554)(0.71,148070.22985398365)(0.72,157608.872172011)(0.73,167494.44302300081)(0.74,177753.13419121664)(0.75,188414.22028172985)(0.76,199510.56235191005)(0.77,211079.21878430754)(0.78,223162.19202729737)(0.79,235807.34916150878)(0.8,249069.56722873074)(0.81,263012.17257173953)(0.82,277708.76967870345)(0.83,293245.5932919375)(0.84,309724.5744019623)(0.85,327267.39702983404)(0.86,346020.95672039175)(0.87,366164.8453630786)(0.88,387921.8379191367)(0.89,411572.9527908422)(0.9,437479.71023043134)(0.91,466118.1576419699)(0.92,498133.018573088)(0.93,534428.1874541003)(0.94,576327.4507531428)(0.95,625883.0580372311)(0.96,686532.9689098602)(0.97,764721.7388286395)(0.98,874915.9331706836)(0.99,1063264.9316506041)(1.0,3098026.873419973)};
    \addplot+ coordinates {(0.00,1.000000)(0.01,1.000000)(0.02,1.000000)(0.03,1.000000)(0.04,1.000000)(0.05,1.000000)(0.06,1.000000)(0.07,1.000000)(0.08,1.000000)(0.09,1.000000)(0.10,1.000000)(0.11,1.000000)(0.12,1.000000)(0.13,1.000000)(0.14,1.000000)(0.15,1.000000)(0.16,1.000000)(0.17,1.000000)(0.18,1.000000)(0.19,1.000000)(0.20,1.000000)(0.21,1.000000)(0.22,1.000000)(0.23,1.000000)(0.24,1.000000)(0.25,1.000000)(0.26,1.000000)(0.27,1.000000)(0.28,1.000000)(0.29,1.000000)(0.30,1.000000)(0.31,1.000000)(0.32,1.000000)(0.33,1.000000)(0.34,1.000000)(0.35,1.000000)(0.36,1.000000)(0.37,1.000000)(0.38,1.000000)(0.39,1.000000)(0.40,1.000000)(0.41,1.000000)(0.42,1.000000)(0.43,1.000000)(0.44,1.000000)(0.45,1.000000)(0.46,1.000000)(0.47,1.000000)(0.48,1.000000)(0.49,1.000000)(0.50,188.073696)(0.51,3014.133821)(0.52,6119.986451)(0.53,9322.630291)(0.54,12626.821342)(0.55,16037.643404)(0.56,19560.537968)(0.57,23201.337575)(0.58,26966.303101)(0.59,30862.165570)(0.60,34896.173131)(0.61,39076.144025)(0.62,43410.526433)(0.63,47908.466348)(0.64,52579.884757)(0.65,57435.565741)(0.66,62487.257361)(0.67,67747.787650)(0.68,73231.198482)(0.69,78952.900750)(0.70,84929.855017)(0.71,91180.782853)(0.72,97726.415320)(0.73,104589.786699)(0.74,111796.583740)(0.75,119375.563486)(0.76,127359.056507)(0.77,135783.577350)(0.78,144690.570842)(0.79,154127.332209)(0.80,164148.151930)(0.81,174815.754590)(0.82,186203.127217)(0.83,198395.870861)(0.84,211495.266050)(0.85,225622.328996)(0.86,240923.269515)(0.87,257576.975244)(0.88,275805.497754)(0.89,295889.112302)(0.90,318188.575627)(0.91,343179.150660)(0.92,371504.754998)(0.93,404068.455264)(0.94,442193.188198)(0.95,487930.332357)(0.96,544716.957384)(0.97,618996.716937)(0.98,725235.286787)(0.99,909581.286452)(1.00,2940300.675484)};
    \addplot+ coordinates {(0.0,1.0)(0.01,1.0)(0.02,1.0)(0.03,1.0)(0.04,1.0)(0.05,1.0)(0.06,1.0)(0.07,1.0)(0.08,1.0)(0.09,1.0)(0.1,1.0)(0.11,1.0)(0.12,1.0)(0.13,1.0)(0.14,1.0)(0.15,1.0)(0.16,1.0)(0.17,1.0)(0.18,1.0)(0.19,1.0)(0.2,1.0)(0.21,1.0)(0.22,1.0)(0.23,1.0)(0.24,1.0)(0.25,1.0)(0.26,1.0)(0.27,1.0)(0.28,1.0)(0.29,1.0)(0.3,1.0)(0.31,1.0)(0.32,1.0)(0.33,1.0)(0.34,1.0)(0.35,1.0)(0.36,1.0)(0.37,1.0)(0.38,1.0)(0.39,1.0)(0.4,1.0)(0.41,1.0)(0.42,1.0)(0.43,1.0)(0.44,1.0)(0.45,1.0)(0.46,1.0)(0.47,1.0)(0.48,1.0)(0.49,1.0)(0.5,1.0)(0.51,1.0)(0.52,1.0)(0.53,1.0)(0.54,1.0)(0.55,1.0)(0.56,1.0)(0.57,1.0)(0.58,1.0)(0.59,1.0)(0.6,1.0)(0.61,1.0)(0.62,1.0)(0.63,1.0)(0.64,1.0)(0.65,1.0)(0.66,1.0)(0.67,1.0)(0.68,1.0)(0.69,1.0)(0.7,1.0)(0.71,1.0)(0.72,1.0)(0.73,1.0)(0.74,1.0)(0.75,1.0)(0.76,1.0)(0.77,1.0)(0.78,1.0)(0.79,1.0)(0.8,1.0)(0.81,1.0)(0.82,1.0)(0.83,1.0)(0.84,1.0)(0.85,1.0)(0.86,1.0)(0.87,1.0)(0.88,1.0)(0.89,1.0)(0.9,1.0)(0.91,1.0)(0.92,1.0)(0.93,1.0)(0.94,1.0)(0.95,1.0)(0.96,1.0)(0.97,1.0)(0.98,1.0)(0.99,1.0)(1.0,1040843.5368467863)};
\end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
\begin{axis}[width=\onemaxplotwidthright, height=\onemaxplotheight, enlargelimits=false, grid=major, ymode=log, xlabel={\phantom{Rf, $n = 10^5$}},
             cycle list name=onemaxplotcycle,
             x tick label style={/pgf/number format/fixed,/pgf/number format/precision=3}]
    \addplot+ coordinates {(0.9975,1628106.985635952)(0.99755,1633587.570771044)(0.9976,1639180.9327102283)(0.99765,1644891.8104664679)(0.9977,1650725.2481829813)(0.99775,1656686.6219039892)(0.9978,1662781.6693473577)(0.99785,1669016.5230923474)(0.9979,1675397.7476636157)(0.99795,1681932.3810735985)(0.998,1688627.9814823533)(0.99805,1695492.6797504968)(0.9981,1702535.2388015806)(0.99815,1709765.1208809183)(0.9982,1717192.564005864)(0.99825,1724828.669157298)(0.9983,1732685.5000757596)(0.99835,1740776.1979140874)(0.9984,1749115.1134822092)(0.99845,1757717.9604260945)(0.9985,1766601.9934478344)(0.99855,1775786.2166457218)(0.9986,1785291.6282971383)(0.99865,1795141.5100118776)(0.9987,1805361.7702714195)(0.99875,1815981.355110665)(0.9988,1827032.7423319179)(0.99885,1838552.540507182)(0.9989,1850582.2206157683)(0.99895,1863169.0171994534)(0.999,1876367.0484665183)(0.99905,1890238.7224552433)(0.9991,1904856.52166387)(0.99915,1920305.2953708924)(0.9992,1936685.2434674434)(0.99925,1954115.858287418)(0.9993,1972741.2190025453)(0.99935,1992737.2368048576)(0.9994,2014321.7825152122)(0.99945,2037769.1925555714)(0.9995,2063431.6414535153)(0.99955,2091771.6928698472)(0.9996,2123413.873320126)(0.99965,2159230.395031681)(0.9997,2200492.360531332)(0.99975,2249157.4755474906)(0.9998,2308475.4194681807)(0.99985,2384454.2953261626)(0.9999,2490266.334732663)(0.99995,2665768.1019907133)(1.0,3286442.4528221954)};
    \addplot+ coordinates {(0.99750,1368731.493313)(0.99755,1374191.780020)(0.99760,1379764.842856)(0.99765,1385455.420857)(0.99770,1391268.558191)(0.99775,1397209.630930)(0.99780,1403284.376820)(0.99785,1409498.928470)(0.99790,1415859.850438)(0.99795,1422374.180772)(0.99800,1429049.477669)(0.99805,1435893.872030)(0.99810,1442916.126823)(0.99815,1450125.704339)(0.99820,1457532.842649)(0.99825,1465148.642787)(0.99830,1472985.168554)(0.99835,1481055.561169)(0.99840,1489374.171514)(0.99845,1497956.713313)(0.99850,1506820.441353)(0.99855,1515984.359829)(0.99860,1525469.467122)(0.99865,1535299.044959)(0.99870,1545499.001950)(0.99875,1556098.284275)(0.99880,1567129.369899)(0.99885,1578628.867576)(0.99890,1590638.248493)(0.99895,1603204.747428)(0.99900,1616382.482859)(0.99905,1630233.863138)(0.99910,1644831.371123)(0.99915,1660259.856518)(0.99920,1676619.519715)(0.99925,1694029.853645)(0.99930,1712634.938201)(0.99935,1732610.685452)(0.99940,1754174.967311)(0.99945,1777602.121570)(0.99950,1803244.324517)(0.99955,1831564.142127)(0.99960,1863186.104038)(0.99965,1898982.426836)(0.99970,1940224.219406)(0.99975,1988869.197263)(0.99980,2048167.056046)(0.99985,2124125.928826)(0.99990,2229918.113079)(0.99995,2405400.372394)(1.00000,3026057.439966)};
    \addplot+ coordinates {(0.9975,1439691.4062337298)(0.99755,1445171.9913688216)(0.9976,1450765.353308006)(0.99765,1456476.2310642456)(0.9977,1462309.668780759)(0.99775,1468271.042501767)(0.9978,1474366.0899451354)(0.99785,1480600.9436901251)(0.9979,1486982.1682613934)(0.99795,1493516.8016713765)(0.998,1500212.4020801312)(0.99805,1507077.1003482745)(0.9981,1514119.6593993583)(0.99815,1521349.541478696)(0.9982,1528776.9846036418)(0.99825,1536413.0897550758)(0.9983,1544269.9206735375)(0.99835,1552360.6185118651)(0.9984,1560699.5340799869)(0.99845,1569302.3810238722)(0.9985,1578186.414045612)(0.99855,1587370.6372434995)(0.9986,1596876.048894916)(0.99865,1606725.9306096553)(0.9987,1616946.1908691972)(0.99875,1627565.7757084428)(0.9988,1638617.1629296956)(0.99885,1650136.9611049597)(0.9989,1662166.641213546)(0.99895,1674753.4377972311)(0.999,1687951.469064296)(0.99905,1701823.143053021)(0.9991,1716440.9422616477)(0.99915,1731889.71596867)(0.9992,1748269.664065221)(0.99925,1765700.2788851957)(0.9993,1784325.6396003233)(0.99935,1804321.6574026353)(0.9994,1825906.20311299)(0.99945,1849353.6131533491)(0.9995,1875016.062051293)(0.99955,1903356.1134676249)(0.9996,1934998.293917904)(0.99965,1970814.8156294583)(0.9997,2012076.7811291094)(0.99975,2060741.8961452683)(0.9998,2120059.8400659584)(0.99985,2196038.7159239403)(0.9999,2301850.7553304406)(0.99995,2477352.522588491)(1.0,3098026.873419973)};
    \addplot+ coordinates {(0.99750,1282974.728831)(0.99755,1288435.015538)(0.99760,1294008.078374)(0.99765,1299698.656375)(0.99770,1305511.793709)(0.99775,1311452.866448)(0.99780,1317527.612337)(0.99785,1323742.163988)(0.99790,1330103.085956)(0.99795,1336617.416290)(0.99800,1343292.713186)(0.99805,1350137.107548)(0.99810,1357159.362340)(0.99815,1364368.939857)(0.99820,1371776.078166)(0.99825,1379391.878305)(0.99830,1387228.404072)(0.99835,1395298.796687)(0.99840,1403617.407032)(0.99845,1412199.948830)(0.99850,1421063.676871)(0.99855,1430227.595347)(0.99860,1439712.702640)(0.99865,1449542.280477)(0.99870,1459742.237468)(0.99875,1470341.519793)(0.99880,1481372.605417)(0.99885,1492872.103094)(0.99890,1504881.484011)(0.99895,1517447.982946)(0.99900,1530625.718377)(0.99905,1544477.098655)(0.99910,1559074.606641)(0.99915,1574503.092036)(0.99920,1590862.755233)(0.99925,1608273.089163)(0.99930,1626878.173718)(0.99935,1646853.920970)(0.99940,1668418.202829)(0.99945,1691845.357088)(0.99950,1717487.560035)(0.99955,1745807.377645)(0.99960,1777429.339555)(0.99965,1813225.662354)(0.99970,1854467.454924)(0.99975,1903112.432781)(0.99980,1962410.291563)(0.99985,2038369.164344)(0.99990,2144161.348597)(0.99995,2319643.607912)(1.00000,2940300.675484)};
    \addplot+ coordinates {(0.9975,1.0)(0.99755,1.0)(0.9976,1.0)(0.99765,1.0)(0.9977,1.0)(0.99775,1.0)(0.9978,1.0)(0.99785,1.0)(0.9979,1.0)(0.99795,1.0)(0.998,1.0)(0.99805,1.0)(0.9981,1.0)(0.99815,1.0)(0.9982,1.0)(0.99825,1.0)(0.9983,1.0)(0.99835,1.0)(0.9984,1.0)(0.99845,1.0)(0.9985,1.0)(0.99855,1.0)(0.9986,1.0)(0.99865,1.0)(0.9987,1.0)(0.99875,1.0)(0.9988,1.0)(0.99885,1.0)(0.9989,1.0)(0.99895,1.0)(0.999,1.0)(0.99905,1.0)(0.9991,1.0)(0.99915,1.0)(0.9992,1.0)(0.99925,1.0)(0.9993,1.0)(0.99935,1.0)(0.9994,1.0)(0.99945,1.0)(0.9995,1.0)(0.99955,110.90327054914087)(0.9996,31389.990087244194)(0.99965,66742.0956123774)(0.9997,107389.03513550106)(0.99975,155201.07537987456)(0.9998,213256.53496684507)(0.99985,287175.7827012981)(0.9999,389028.02218722086)(0.99995,553792.8162295818)(1.0,1040843.5368467863)};
\end{axis}
\end{tikzpicture}
\par

